MCQUIC: Multicast and unicast in a single transport protocol

Multicast enables efficient one-to-many communications. Several applications benefit from its scalability properties, e.g., live-streaming and large-scale software updates. Historically, multicast applications have used specialized transport protocols. The flexibility of the recently standardized QUIC protocol opens the possibility of providing both unicast and multicast services to applications with a single transport protocol. We present MCQUIC, an extended version of the QUIC protocol that supports multicast communications. We show how QUIC features and built-in security can be leveraged for multicast transport. We present the design of MCQUIC and implement it in Cloudflare quiche. We assess its performance through benchmarks and in emulated networks under realistic scenarios. We also demonstrate MCQUIC in a campus network. By coupling QUIC with our multicast extension, applications can rely on multicast for efficiency with the possibility to fall back on unicast in case of incompatible network conditions.

==> sections/figures/benchmark.tikz <==
\tikzset{
	mymat/.style={
		matrix of nodes,
		text height=2.5ex,
		text depth=0.75ex,
		text width=11.25ex,
		align=center,
		row sep=-\pgflinewidth
	},
}

\begin{tikzpicture}[>=latex]
	\coordinate (bottom left) at (-6.5,-2.7);
	\coordinate (top right) at (-2.5, 2);
	\matrix[mymat,style={nodes=draw}]
	(buffer)
	{
		\ldots\\
		pn=$x$\\
		pn=$x+1$\\
		pn=$x+2$\\
		\ldots\\
	};
	\node[draw=black, rectangle, minimum width=2cm, minimum height=1cm, above left=-1.5cm and 0.5cm of buffer] (app1) {Application};
	\node[draw=black, rectangle, below=of app1, minimum width=2cm, minimum height=1cm] (quic1) {QUIC};
	\node[draw=black, rectangle, below=1.5cm of quic1, minimum width=2cm, minimum height=1cm] (udp1) {UDP};
	
	\node[draw=black, rectangle, minimum width=2cm, minimum height=1cm, above right=-1.5cm and 0.5cm of buffer] (app2) {Application};
	\node[draw=black, rectangle, below=of app2, minimum width=2cm, minimum height=1cm] (quic2) {QUIC};
	\node[draw=black, rectangle, below=1.5cm of quic2, minimum width=2cm, minimum height=1cm] (udp2) {UDP};
	\path let \p1 = ($(quic1.east)!0.7!(udp1.east) $ ) in node  at (-4.5,\y1) (center1) {};
	\path let \p1 = ($(quic2.east)!0.7!(udp2.east) $ ) in node  at (6,\y1) (center2) {};
	\draw[color=mypurple,thick] (center1) -- (center2);
	\node[text=mypurple] (userspace) at (4.8, -2.5) {User-space};
	\node[text=mypurple] (userspace) at (4.8, -3.1) {Kernel-space};
	
	\draw[->, very thick,myorange]  (quic1.south) -- ++(0,-0.75cm) node[pos=0.25, xshift=3.25ex,yshift=-2ex] {\texttt{send}} -| (buffer.south);
	\draw[<-, very thick,myorange] (quic2.south) -- ++(0,-0.75cm) node[pos=0.25, xshift=3.25ex,yshift=-2ex] {\texttt{recv}} -| ++(-1.5cm,0) -| ++ (0, 4.5cm) -| (buffer.north);
	
	\draw[->, very thick,mygreen] (app1.210) to node [xshift=7ex] {\texttt{stream\_send}} (quic1.150);
	% \draw[->, very thick,mygreen] (app1.south) -- (quic1.north) {};
	\draw[<-, very thick,mygreen] (app2.330) to node [xshift=-7ex] {\texttt{stream\_recv}} (quic2.30);
	
	\coordinate (bottom left) at (-3.75,-2.5);
	\coordinate (top right) at (-1.5, 2.25);
	\node[draw=myblue, thick, text=myblue, rectangle, dashed,fit={(bottom left) (top right)}, align=right, text height=1ex] {Server Benchmark};
	
	\coordinate (bottom left2) at (1.5,-2.5);
	\coordinate (top right2) at (3.75, 2.25);
	\node[draw=myblue, thick, text=myblue, rectangle, dashed,fit={(bottom left2) (top right2)}, align=right, text height=1ex] {Client Benchmark};
	% \draw  (sum2) -- node {1} ++(0,-2cm) -| (sum1) node[pos=0.25] {2} node[pos=0.75] {3};
	
\end{tikzpicture}

==> sections/figures/mc-session-setup.tikz <==
\begin{tikzpicture}[>=latex]
	\draw[->, very thick] (-3,0) -- (-3,-4.2);
	\draw[->, very thick] (0,0) -- (0,-4.2);
	\draw[->, very thick]  (3,0) -- (3,-4.2);
	\node at (-3,.3) {UC server};
	\node at (0,.3) {Client};
	\node at (3,.3) {MC source};
	\draw[->,very thick, mygreen] (0,-0.5) -- node[midway,above,sloped] {OK(MC client)} (-3, -0.75);
	\draw[->,very thick, mygreen] (-3,-0.75) -- node[midway,below,sloped] {OK(MC server)} (-0, -1);
	\draw[->,very thick, mygreen] (-3,-1.75) -- node[midway,above,sloped] {MC\_ANNOUNCE} (-0, -2);
	\draw[->,very thick, mygreen] (0,-2) -- node[midway,below,sloped] {MC\_STATE(Join)} (-3, -2.25);
	
	\draw[->,very thick, mygreen] (-3,-3) -- node[midway,above,sloped] {MC\_KEY} (-0, -3.25);
	\draw[->,densely dotted,myblue,very thick] (-3, -3.5) -- (3, -3.5);
	\draw[->,very thick, mygreen] (0,-3.25) -- node[midway,below,sloped] {MC\_STATE(List.)} (-3, -3.5);
	
	\draw[->,very thick, densely dashed, myorange] (3,-3.5) -- node[midway,below,sloped] {\texttt{STREAM($y$)}, $x$} (0, -3.75);
	
\end{tikzpicture}

==> sections/figures/multipath.tikz <==
\begin{tikzpicture}[>=latex]

\coordinate (bottom left) at (-2, -2);
		\coordinate (top right) at (2, 0);
		\node[draw=mypurple, text=mypurple, ellipse, dashed,fit={(bottom left) (top right)}, align=right, text height=1ex] {};
		\node[text=mypurple] (server-total) at (2.3, 0.45) {Server};

		\node[] (mc-source) at (0, 0) {MC source};
		\node[] (uc-server-1) at (-1.5, -1.5) {UC server 1};
		\node[] (uc-server-2) at (1.5, -1.5) {UC server 2};
		
		\node[] (client-1) at (-3.5, -3.5) {Client 1};
		\node[] (client-2) at (3.5, -3.5) {Client 2};
		
		\draw[<->, mygreen, very thick] (client-1) to node[left=0.5em]{$K_1$} (uc-server-1);
		\draw[<->, mygreen, very thick] (client-2) to node[right=0.5em]{$K_2$} (uc-server-2);
		
		\draw[<->, densely dotted, very thick,color=myblue] (mc-source) to [out=200,in=90] (uc-server-1);
		\draw[<->, densely dotted, very thick,color=myblue] (mc-source) to [out=340,in=90] (uc-server-2);
		
		%\draw [->,red] (mc-source.south) to [out=270,in=0] (client-1);
		\draw[rounded corners=30pt, ->,color=myorange, very thick, densely dashed] (mc-source.south) |- (client-1.east) {};
		\draw[rounded corners=30pt, ->,myorange, very thick, densely dashed] (mc-source.south) |- (client-2.west) {};
		\node[text=myorange] (k-g) at (0, -3.5) {$K_G$};

\end{tikzpicture}

==> sections/figures/reliability-sd.tikz <==
\begin{tikzpicture}[>=latex]
	\draw[->, very thick] (-3,0) -- (-3,-4);
	\draw[->, very thick] (0,0) -- (0,-4);
	\draw[->, very thick]  (3,0) -- (3,-4);
	\node at (-3,.3) {UC server};
	\node at (0,.3) {Client};
	\node at (3,.3) {MC source};
	\draw[->,very thick, myorange,densely dashed] (3,-0.5) -- node[midway,above,sloped] {\texttt{STREAM(1)}, $x$} (0, -1);
	\draw[-,very thick,red,densely dashed] (3,-1.25) -- node[pos=1,above,sloped] {\texttt{STREAM(5)}, $x + 1$} (1.5, -1.5);
	\path (1.5,-1.5) pic[red] {cross=4pt};
	\draw[->,very thick, myorange, densely dashed] (3,-2) -- node[midway,above,sloped] {\texttt{STREAM(9)}, $x + 2$} (0, -2.5);
	\draw[->, densely dotted,myblue,very thick] (-3, -3) -- (3, -3);
	\draw[->,very thick,mygreen] (0,-2.5) -- node[midway,above,sloped] {\texttt{MC\_NACK($x+1$)}} (-3, -3);
	
	\draw[->,very thick, densely dashed, myorange] (3,-3) -- node[midway,below,sloped] {\texttt{REPAIR($x..x+2$)}} (0, -3.5);
	
\end{tikzpicture}
